The Aarhus integral of rational homology 3-spheres I: A highly non trivial flat connection on S^3

Path integrals don't really exist, but it is very useful to dream that they do exist, and figure out the consequences. Apart from describing much of the physical world as we now know it, these dreams also lead to some highly non-trivial mathematical theorems and theories. We argue that even though non-trivial flat connections on S^3 don't really exist, it is beneficial to dream that one exists (and, in fact, that it comes from the non-existent Chern-Simons path integral). Dreaming the right way, we are led to a rigorous construction of a universal finite-type invariant of rational homology spheres. We show that this invariant is equal to the LMO (Le-Murakami-Ohtsuki) invariant and that it recovers the Rozansky and Ohtsuki invariants. This is part I of a 4-part series, containing the introductions and answers to some frequently asked questions. Theorems are stated but not proved in this part, and it can be viewed as a "research announcement". Part II of this series is titled "Invariance and Universality" (see math/9801049), part III "The Relation with the Le-Murakami-Ohtsuki Invariant" (see math/9808013), and part IV "The Relation with the Rozansky and Ohtsuki Invariants".

==> draws/AS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2029,639)(0,-10)
\path(12,612)(312,312)(612,612)
\path(312,312)(312,12)
\path(1362,312)(1362,12)
\path(1062,612)	(1110.175,601.033)
	(1154.410,590.038)
	(1194.844,578.933)
	(1231.613,567.634)
	(1294.707,544.128)
	(1344.791,518.861)
	(1410.324,460.408)
	(1437.000,387.000)

\path(1437,387)	(1416.615,336.139)
	(1362.000,312.000)

\path(1362,312)	(1307.385,336.139)
	(1287.000,387.000)

\path(1287,387)	(1313.670,460.408)
	(1379.201,518.861)
	(1429.286,544.128)
	(1492.381,567.634)
	(1529.152,578.933)
	(1569.587,590.038)
	(1613.824,601.033)
	(1662.000,612.000)

\put(687,237){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1737,237){\makebox(0,0)[lb]{\smash{{\mathmode{=\ 0}}}}}
\end{picture}
}


==> draws/BigCC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5424,5439)(0,-10)
\put(12.000,3012.000){\arc{2400.000}{4.7124}{7.8540}}
\put(2712.000,912.000){\arc{600.000}{4.7124}{7.8540}}
\put(2712.000,912.000){\arc{1200.000}{4.7124}{7.8540}}
\put(12.000,3012.000){\arc{1200.000}{4.7124}{7.8540}}
\put(1362,1362){\ellipse{948}{948}}
\path(12,12)(12,5412)
\path(42.000,5292.000)(12.000,5412.000)(-18.000,5292.000)
\path(2712,12)(2712,5412)
\path(2742.000,5292.000)(2712.000,5412.000)(2682.000,5292.000)
\path(5412,12)(5412,5412)
\path(5442.000,5292.000)(5412.000,5412.000)(5382.000,5292.000)
\path(1212,3012)(2712,3012)
\path(12,4812)(2712,4812)
\path(1812,4812)(1812,3012)
\path(2712,4512)(5412,3312)
\path(5412,4812)(2712,3312)
\path(2712,2112)(5412,2112)
\path(2712,2562)(5412,912)
\path(4212,2112)(4737,3612)
\path(12,3012)(612,3012)
\path(912,1212)(12,912)
\path(1812,1512)(2712,1812)
\end{picture}
}


==> draws/Cloud.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7585,4839)(0,-10)
\path(5435,2491)(6035,2491)(6035,1891)
	(5435,1891)(5435,2491)
\path(5435,1891)(5435,1591)
\path(6035,1891)(6035,1591)
\path(5435,2491)	(5382.605,2524.531)
	(5336.223,2550.721)
	(5294.976,2569.790)
	(5257.985,2581.956)
	(5193.254,2586.463)
	(5135.000,2566.000)

\path(5135,2566)	(5089.753,2538.062)
	(5048.552,2507.390)
	(4977.847,2436.416)
	(4948.123,2395.401)
	(4922.006,2350.224)
	(4899.385,2300.528)
	(4880.150,2245.956)
	(4864.192,2186.151)
	(4851.400,2120.756)
	(4841.666,2049.414)
	(4837.910,2011.401)
	(4834.878,1971.768)
	(4832.555,1930.469)
	(4830.928,1887.460)
	(4829.982,1842.697)
	(4829.704,1796.135)
	(4830.081,1747.728)
	(4831.098,1697.434)
	(4832.743,1645.206)
	(4835.000,1591.000)

\path(6035,2491)	(6087.395,2524.531)
	(6133.777,2550.721)
	(6175.024,2569.790)
	(6212.015,2581.956)
	(6276.746,2586.463)
	(6335.000,2566.000)

\path(6335,2566)	(6380.249,2538.063)
	(6421.451,2507.393)
	(6492.159,2436.422)
	(6521.883,2395.408)
	(6548.001,2350.231)
	(6570.623,2300.536)
	(6589.858,2245.964)
	(6605.816,2186.159)
	(6618.607,2120.763)
	(6628.341,2049.421)
	(6632.096,2011.408)
	(6635.128,1971.774)
	(6637.450,1930.474)
	(6639.077,1887.465)
	(6640.022,1842.701)
	(6640.299,1796.138)
	(6639.922,1747.731)
	(6638.903,1697.435)
	(6637.258,1645.207)
	(6635.000,1591.000)

\path(2211,1065)(2811,1065)(2811,465)
	(2211,465)(2211,1065)
\path(2211,465)(2211,165)
\path(2811,465)(2811,165)
\path(2210,766)(2810,766)
\path(2211,1065)	(2158.605,1098.531)
	(2112.223,1124.721)
	(2070.976,1143.790)
	(2033.985,1155.956)
	(1969.254,1160.463)
	(1911.000,1140.000)

\path(1911,1140)	(1865.753,1112.062)
	(1824.552,1081.390)
	(1753.847,1010.416)
	(1724.123,969.401)
	(1698.006,924.224)
	(1675.385,874.528)
	(1656.150,819.956)
	(1640.192,760.151)
	(1627.400,694.756)
	(1617.666,623.414)
	(1613.910,585.401)
	(1610.878,545.768)
	(1608.555,504.469)
	(1606.928,461.460)
	(1605.982,416.697)
	(1605.704,370.135)
	(1606.081,321.728)
	(1607.098,271.434)
	(1608.743,219.206)
	(1611.000,165.000)

\path(2811,1065)	(2863.395,1098.531)
	(2909.777,1124.721)
	(2951.024,1143.790)
	(2988.015,1155.956)
	(3052.746,1160.463)
	(3111.000,1140.000)

\path(3111,1140)	(3156.249,1112.063)
	(3197.451,1081.393)
	(3268.159,1010.422)
	(3297.883,969.408)
	(3324.001,924.231)
	(3346.623,874.536)
	(3365.858,819.964)
	(3381.816,760.159)
	(3394.607,694.763)
	(3404.341,623.421)
	(3408.096,585.408)
	(3411.128,545.774)
	(3413.450,504.474)
	(3415.077,461.465)
	(3416.022,416.701)
	(3416.299,370.138)
	(3415.922,321.731)
	(3414.903,271.435)
	(3413.258,219.207)
	(3411.000,165.000)

\put(5060,4591){\ellipse{450}{450}}
\path(4835,4591)	(4773.982,4583.237)
	(4721.441,4575.452)
	(4676.498,4567.427)
	(4638.275,4558.941)
	(4578.472,4539.710)
	(4535.000,4516.000)

\path(4535,4516)	(4469.263,4443.576)
	(4431.205,4379.944)
	(4409.340,4338.965)
	(4385.000,4291.000)

\path(5285,4591)	(5346.018,4583.237)
	(5398.559,4575.452)
	(5443.502,4567.427)
	(5481.725,4558.941)
	(5541.528,4539.710)
	(5585.000,4516.000)

\path(5585,4516)	(5650.737,4443.576)
	(5688.795,4379.944)
	(5710.660,4338.965)
	(5735.000,4291.000)

\put(354,1843){\ellipse{232}{230}}
\path(238,1843)	(179.909,1834.786)
	(137.292,1826.185)
	(84.000,1804.000)

\path(84,1804)	(50.721,1767.065)
	(31.399,1734.514)
	(8.000,1689.000)

\path(469,1843)	(527.215,1834.786)
	(569.872,1826.185)
	(623.000,1804.000)

\path(623,1804)	(656.569,1767.065)
	(676.146,1734.514)
	(700.000,1689.000)

\put(2294,4263){\ellipse{356}{354}}
\path(2116,4263)	(2067.847,4256.825)
	(2026.378,4250.651)
	(1960.713,4237.618)
	(1913.441,4222.525)
	(1879.000,4204.000)

\path(1879,4204)	(1827.312,4146.612)
	(1797.353,4096.318)
	(1761.000,4026.000)

\path(2471,4263)	(2519.274,4256.825)
	(2560.829,4250.651)
	(2626.561,4237.618)
	(2673.763,4222.525)
	(2708.000,4204.000)

\path(2708,4204)	(2760.090,4146.612)
	(2790.277,4096.318)
	(2827.000,4026.000)

\put(6944,3888){\ellipse{356}{354}}
\path(6766,3888)	(6717.847,3881.825)
	(6676.378,3875.651)
	(6610.713,3862.618)
	(6563.441,3847.525)
	(6529.000,3829.000)

\path(6529,3829)	(6477.312,3771.612)
	(6447.353,3721.318)
	(6411.000,3651.000)

\path(7121,3888)	(7169.274,3881.825)
	(7210.829,3875.651)
	(7276.561,3862.618)
	(7323.763,3847.525)
	(7358.000,3829.000)

\path(7358,3829)	(7410.090,3771.612)
	(7440.277,3721.318)
	(7477.000,3651.000)

\put(3654,3493){\ellipse{230}{230}}
\path(3538,3493)	(3480.126,3484.765)
	(3437.699,3476.159)
	(3385.000,3454.000)

\path(3385,3454)	(3351.218,3417.102)
	(3331.698,3384.548)
	(3308.000,3339.000)

\path(3769,3493)	(3827.028,3484.765)
	(3869.508,3476.159)
	(3922.000,3454.000)

\path(3922,3454)	(3955.989,3417.102)
	(3975.456,3384.548)
	(3999.000,3339.000)

\path(771,4650)(1131,4650)(1131,4290)
	(771,4290)(771,4650)
\path(771,4290)(771,4110)
\path(1131,4290)(1131,4110)
\path(771,4470)(1131,4470)
\path(771,4650)	(711.847,4685.720)
	(664.942,4704.424)
	(591.000,4695.000)

\path(591,4695)	(539.197,4659.768)
	(496.821,4617.137)
	(463.344,4565.394)
	(438.240,4502.824)
	(428.663,4466.943)
	(420.981,4427.713)
	(415.128,4384.920)
	(411.039,4338.348)
	(408.648,4287.785)
	(407.888,4233.015)
	(408.694,4173.825)
	(411.000,4110.000)

\path(1131,4650)	(1190.378,4685.720)
	(1237.358,4704.424)
	(1311.000,4695.000)

\path(1311,4695)	(1362.934,4659.771)
	(1405.404,4617.143)
	(1438.937,4565.401)
	(1464.060,4502.831)
	(1473.633,4466.951)
	(1481.300,4427.720)
	(1487.129,4384.926)
	(1491.186,4338.354)
	(1493.535,4287.789)
	(1494.243,4233.018)
	(1493.376,4173.827)
	(1491.000,4110.000)

\path(5124,535)(5447,535)(5447,212)
	(5124,212)(5124,535)
\path(5124,212)(5124,51)
\path(5447,212)(5447,51)
\path(5124,535)	(5070.806,566.996)
	(5028.626,583.717)
	(4962.000,575.000)

\path(4962,575)	(4915.604,543.525)
	(4877.648,505.392)
	(4847.664,459.070)
	(4825.186,403.026)
	(4809.748,335.730)
	(4804.522,297.383)
	(4800.882,255.648)
	(4798.768,210.333)
	(4798.121,161.248)
	(4798.885,108.201)
	(4801.000,51.000)

\path(5447,535)	(5500.238,566.996)
	(5542.430,583.717)
	(5609.000,575.000)

\path(5609,575)	(5655.422,543.525)
	(5693.397,505.393)
	(5723.392,459.072)
	(5745.874,403.030)
	(5761.308,335.734)
	(5766.529,297.387)
	(5770.163,255.652)
	(5772.269,210.337)
	(5772.905,161.251)
	(5772.129,108.203)
	(5770.000,51.000)

\path(6259,378)	(6312.000,431.000)

\path(6312,431)	(6347.001,443.054)
	(6391.129,451.234)
	(6435.442,455.796)
	(6471.000,457.000)

\path(6471,457)	(6507.007,455.796)
	(6551.574,451.234)
	(6595.854,443.054)
	(6631.000,431.000)

\path(6631,431)	(6683.000,378.000)

\path(1459,2911)	(1494.000,2946.000)

\path(1494,2946)	(1547.020,2959.879)
	(1601.000,2964.000)

\path(1601,2964)	(1654.210,2959.879)
	(1707.000,2946.000)

\path(1707,2946)	(1742.000,2911.000)

\path(6410,1009)	(6462.797,1069.920)
	(6498.000,1097.000)

\path(6498,1097)	(6556.097,1117.234)
	(6629.529,1130.977)
	(6703.446,1138.732)
	(6763.000,1141.000)

\path(6763,1141)	(6822.554,1138.732)
	(6896.471,1130.977)
	(6969.903,1117.234)
	(7028.000,1097.000)

\path(7028,1097)	(7063.206,1069.920)
	(7116.000,1009.000)

\path(5115,3730)(5336,3730)(5336,3509)
	(5115,3509)(5115,3730)
\path(5115,3509)(5115,3398)
\path(5336,3509)(5336,3398)
\path(5115,3620)(5336,3620)
\path(5115,3730)	(5049.589,3763.819)
	(5004.000,3758.000)

\path(5004,3758)	(4946.082,3710.131)
	(4910.021,3639.800)
	(4899.369,3593.574)
	(4893.200,3538.569)
	(4891.186,3473.729)
	(4891.635,3437.292)
	(4893.000,3398.000)

\path(5336,3730)	(5401.767,3763.819)
	(5447.000,3758.000)

\path(5447,3758)	(5505.188,3710.131)
	(5541.339,3639.800)
	(5551.968,3593.574)
	(5558.070,3538.569)
	(5559.971,3473.729)
	(5559.449,3437.292)
	(5558.000,3398.000)

\put(1854,2143){\ellipse{230}{230}}
\path(1738,2143)	(1680.126,2134.765)
	(1637.699,2126.159)
	(1585.000,2104.000)

\path(1585,2104)	(1551.217,2067.102)
	(1531.698,2034.548)
	(1508.000,1989.000)

\path(1969,2143)	(2027.028,2134.765)
	(2069.507,2126.159)
	(2122.000,2104.000)

\path(2122,2104)	(2155.989,2067.102)
	(2175.456,2034.548)
	(2199.000,1989.000)

\path(2959,2236)	(2994.000,2271.000)

\path(2994,2271)	(3047.020,2284.879)
	(3101.000,2289.000)

\path(3101,2289)	(3154.210,2284.879)
	(3207.000,2271.000)

\path(3207,2271)	(3242.000,2236.000)

\path(336,3033)	(388.798,3093.920)
	(424.000,3121.000)

\path(424,3121)	(482.097,3141.234)
	(555.529,3154.977)
	(629.446,3162.732)
	(689.000,3165.000)

\path(689,3165)	(748.554,3162.732)
	(822.471,3154.977)
	(895.903,3141.234)
	(954.000,3121.000)

\path(954,3121)	(989.206,3093.920)
	(1042.000,3033.000)

\path(3373,4279)	(3426.000,4332.000)

\path(3426,4332)	(3461.001,4344.054)
	(3505.129,4352.234)
	(3549.442,4356.796)
	(3585.000,4358.000)

\path(3585,4358)	(3621.007,4356.796)
	(3665.574,4352.234)
	(3709.854,4344.054)
	(3745.000,4332.000)

\path(3745,4332)	(3797.000,4279.000)

\path(433,813)	(468.000,848.000)

\path(468,848)	(521.020,861.879)
	(575.000,866.000)

\path(575,866)	(628.210,861.879)
	(681.000,848.000)

\path(681,848)	(716.000,813.000)

\path(3986,2681)	(4039.000,2734.000)

\path(4039,2734)	(4074.001,2746.054)
	(4118.129,2754.234)
	(4162.442,2758.796)
	(4198.000,2760.000)

\path(4198,2760)	(4234.007,2758.796)
	(4278.574,2754.234)
	(4322.854,2746.054)
	(4358.000,2734.000)

\path(4358,2734)	(4410.000,2681.000)

\path(7294,2741)	(7329.000,2776.000)

\path(7329,2776)	(7382.020,2789.879)
	(7436.000,2794.000)

\path(7436,2794)	(7489.210,2789.879)
	(7542.000,2776.000)

\path(7542,2776)	(7577.000,2741.000)

\path(3919,8)	(3954.000,43.000)

\path(3954,43)	(4007.020,56.879)
	(4061.000,61.000)

\path(4061,61)	(4114.210,56.879)
	(4167.000,43.000)

\path(4167,43)	(4202.000,8.000)

\path(2209,3481)	(2244.000,3516.000)

\path(2244,3516)	(2297.020,3529.879)
	(2351.000,3534.000)

\path(2351,3534)	(2404.210,3529.879)
	(2457.000,3516.000)

\path(2457,3516)	(2492.000,3481.000)

\path(6416,4636)	(6451.000,4671.000)

\path(6451,4671)	(6504.020,4684.879)
	(6558.000,4689.000)

\path(6558,4689)	(6611.210,4684.879)
	(6664.000,4671.000)

\path(6664,4671)	(6699.000,4636.000)

\path(1519,1504)	(1572.000,1557.000)

\path(1572,1557)	(1607.001,1569.054)
	(1651.129,1577.234)
	(1695.442,1581.796)
	(1731.000,1583.000)

\path(1731,1583)	(1767.007,1581.796)
	(1811.574,1577.234)
	(1855.854,1569.054)
	(1891.000,1557.000)

\path(1891,1557)	(1943.000,1504.000)

\path(5921,3027)	(5974.000,3080.000)

\path(5974,3080)	(6009.001,3092.054)
	(6053.129,3100.234)
	(6097.442,3104.796)
	(6133.000,3106.000)

\path(6133,3106)	(6169.007,3104.796)
	(6213.574,3100.234)
	(6257.854,3092.054)
	(6293.000,3080.000)

\path(6293,3080)	(6345.000,3027.000)

\path(2734,4613)	(2769.000,4648.000)

\path(2769,4648)	(2822.020,4661.879)
	(2876.000,4666.000)

\path(2876,4666)	(2929.210,4661.879)
	(2982.000,4648.000)

\path(2982,4648)	(3017.000,4613.000)

\path(2811,1515)	(2861.682,1575.492)
	(2901.233,1618.312)
	(2961.000,1665.000)

\path(2961,1665)	(3005.520,1683.448)
	(3059.692,1699.091)
	(3120.366,1712.035)
	(3184.391,1722.386)
	(3248.618,1730.252)
	(3309.895,1735.739)
	(3365.072,1738.952)
	(3411.000,1740.000)

\path(3411,1740)	(3456.928,1738.952)
	(3512.105,1735.739)
	(3573.382,1730.252)
	(3637.609,1722.386)
	(3701.634,1712.035)
	(3762.308,1699.091)
	(3816.480,1683.448)
	(3861.000,1665.000)

\path(3861,1665)	(3920.767,1618.320)
	(3960.318,1575.498)
	(4011.000,1515.000)

\end{picture}
}


==> draws/FedAnimal.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1972,1326)(0,-10)
\path(750,1200)(1350,1200)(1350,600)
	(750,600)(750,1200)
\path(750,600)(750,300)
\path(1350,600)(1350,300)
\path(750,1200)	(697.605,1233.531)
	(651.223,1259.721)
	(609.976,1278.790)
	(572.985,1290.956)
	(508.254,1295.463)
	(450.000,1275.000)

\path(450,1275)	(404.753,1247.062)
	(363.552,1216.390)
	(292.847,1145.416)
	(263.123,1104.401)
	(237.006,1059.224)
	(214.385,1009.528)
	(195.150,954.956)
	(179.192,895.151)
	(166.400,829.756)
	(156.666,758.414)
	(152.910,720.401)
	(149.878,680.768)
	(147.555,639.469)
	(145.928,596.460)
	(144.982,551.697)
	(144.704,505.135)
	(145.081,456.728)
	(146.098,406.434)
	(147.743,354.206)
	(150.000,300.000)

\path(1350,1200)	(1402.395,1233.531)
	(1448.777,1259.721)
	(1490.024,1278.790)
	(1527.015,1290.956)
	(1591.746,1295.463)
	(1650.000,1275.000)

\path(1650,1275)	(1695.249,1247.063)
	(1736.451,1216.393)
	(1807.159,1145.422)
	(1836.883,1104.408)
	(1863.001,1059.231)
	(1885.623,1009.536)
	(1904.858,954.964)
	(1920.816,895.159)
	(1933.607,829.763)
	(1943.341,758.421)
	(1947.096,720.408)
	(1950.128,680.774)
	(1952.450,639.474)
	(1954.077,596.465)
	(1955.022,551.701)
	(1955.299,505.138)
	(1954.922,456.731)
	(1953.903,406.435)
	(1952.258,354.207)
	(1950.000,300.000)

\put(600,0){\makebox(0,0)[lb]{\smash{{\mathmode{v}}}}}
\put(1200,0){\makebox(0,0)[lb]{\smash{{\mathmode{v}}}}}
\put(1800,0){\makebox(0,0)[lb]{\smash{{\mathmode{v}}}}}
\put(0,0){\makebox(0,0)[lb]{\smash{{\mathmode{v}}}}}
\end{picture}
}


==> draws/GluedCloud.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7230,1562)(0,-10)
\path(622,1436)(1222,1436)(1222,836)
	(622,836)(622,1436)
\path(622,836)(622,536)
\path(1222,836)(1222,536)
\path(622,1436)	(569.605,1469.531)
	(523.223,1495.721)
	(481.976,1514.790)
	(444.985,1526.956)
	(380.254,1531.463)
	(322.000,1511.000)

\path(322,1511)	(276.753,1483.062)
	(235.552,1452.390)
	(164.847,1381.416)
	(135.123,1340.401)
	(109.006,1295.224)
	(86.385,1245.528)
	(67.150,1190.956)
	(51.192,1131.151)
	(38.400,1065.756)
	(28.666,994.414)
	(24.910,956.401)
	(21.878,916.768)
	(19.555,875.469)
	(17.928,832.460)
	(16.982,787.697)
	(16.704,741.135)
	(17.081,692.728)
	(18.098,642.434)
	(19.743,590.206)
	(22.000,536.000)

\path(1222,1436)	(1274.395,1469.531)
	(1320.777,1495.721)
	(1362.024,1514.790)
	(1399.015,1526.956)
	(1463.746,1531.463)
	(1522.000,1511.000)

\path(1522,1511)	(1567.249,1483.063)
	(1608.451,1452.393)
	(1679.159,1381.422)
	(1708.883,1340.408)
	(1735.001,1295.231)
	(1757.623,1245.536)
	(1776.858,1190.964)
	(1792.816,1131.159)
	(1805.607,1065.763)
	(1815.341,994.421)
	(1819.096,956.408)
	(1822.128,916.774)
	(1824.450,875.474)
	(1826.077,832.465)
	(1827.022,787.701)
	(1827.299,741.138)
	(1826.922,692.731)
	(1825.903,642.435)
	(1824.258,590.207)
	(1822.000,536.000)

\put(2797,836){\ellipse{450}{450}}
\path(2572,836)	(2510.982,828.237)
	(2458.441,820.452)
	(2413.498,812.427)
	(2375.275,803.941)
	(2315.472,784.710)
	(2272.000,761.000)

\path(2272,761)	(2206.262,688.576)
	(2168.205,624.944)
	(2146.340,583.965)
	(2122.000,536.000)

\path(3022,836)	(3083.018,828.237)
	(3135.559,820.452)
	(3180.502,812.427)
	(3218.725,803.941)
	(3278.528,784.710)
	(3322.000,761.000)

\path(3322,761)	(3387.737,688.576)
	(3425.795,624.944)
	(3447.660,583.965)
	(3472.000,536.000)

\put(6547,836){\ellipse{450}{450}}
\path(6322,836)	(6260.982,828.237)
	(6208.441,820.452)
	(6163.498,812.427)
	(6125.275,803.941)
	(6065.472,784.710)
	(6022.000,761.000)

\path(6022,761)	(5956.263,688.576)
	(5918.205,624.944)
	(5896.340,583.965)
	(5872.000,536.000)

\path(6772,836)	(6833.018,828.237)
	(6885.559,820.452)
	(6930.502,812.427)
	(6968.725,803.941)
	(7028.528,784.710)
	(7072.000,761.000)

\path(7072,761)	(7137.737,688.576)
	(7175.795,624.944)
	(7197.660,583.965)
	(7222.000,536.000)

\path(4373,1435)(4973,1435)(4973,835)
	(4373,835)(4373,1435)
\path(4373,835)(4373,535)
\path(4973,835)(4973,535)
\path(4372,1136)(4972,1136)
\path(4373,1435)	(4320.605,1468.531)
	(4274.223,1494.721)
	(4232.976,1513.790)
	(4195.985,1525.956)
	(4131.254,1530.463)
	(4073.000,1510.000)

\path(4073,1510)	(4027.753,1482.062)
	(3986.552,1451.390)
	(3915.847,1380.416)
	(3886.123,1339.401)
	(3860.006,1294.224)
	(3837.385,1244.528)
	(3818.150,1189.956)
	(3802.192,1130.151)
	(3789.400,1064.756)
	(3779.666,993.414)
	(3775.910,955.401)
	(3772.878,915.768)
	(3770.555,874.469)
	(3768.928,831.460)
	(3767.982,786.697)
	(3767.704,740.135)
	(3768.081,691.728)
	(3769.098,641.434)
	(3770.743,589.206)
	(3773.000,535.000)

\path(4973,1435)	(5025.395,1468.531)
	(5071.777,1494.721)
	(5113.024,1513.790)
	(5150.015,1525.956)
	(5214.746,1530.463)
	(5273.000,1510.000)

\path(5273,1510)	(5318.249,1482.063)
	(5359.451,1451.393)
	(5430.159,1380.422)
	(5459.883,1339.408)
	(5486.001,1294.231)
	(5508.623,1244.536)
	(5527.858,1189.964)
	(5543.816,1130.159)
	(5556.607,1064.763)
	(5566.341,993.421)
	(5570.096,955.408)
	(5573.128,915.774)
	(5575.450,874.474)
	(5577.077,831.465)
	(5578.022,786.701)
	(5578.299,740.138)
	(5577.922,691.731)
	(5576.903,641.435)
	(5575.258,589.207)
	(5573.000,535.000)

\put(621.000,1224.500){\arc{1825.000}{0.8533}{2.2883}}
\put(1971.000,537.000){\arc{300.000}{6.2832}{9.4248}}
\put(5721.000,612.000){\arc{335.410}{0.4636}{2.6779}}
\put(5346.000,3601.286){\arc{7184.838}{1.0217}{2.1199}}
\put(2496.000,3993.250){\arc{7864.169}{1.0737}{2.0679}}
\put(4371.000,1224.500){\arc{1825.000}{0.8533}{2.2883}}
\end{picture}
}


==> draws/IHX.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2724,639)(0,-10)
\put(1738,235){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\path(12,612)(612,612)
\path(312,612)(312,12)
\path(12,12)(612,12)
\path(1062,612)(1062,12)
\path(1062,312)(1662,312)
\path(1662,612)(1662,12)
\path(2112,612)(2712,12)
\path(2712,612)(2112,12)
\path(2262,162)(2562,162)
\put(687,237){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/KirbyI.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2360,633)(0,-10)
\path(544,358)	(515.499,422.335)
	(488.096,475.782)
	(461.098,519.076)
	(433.815,552.954)
	(375.627,595.399)
	(308.000,609.000)

\path(308,609)	(248.477,603.595)
	(192.604,586.383)
	(141.702,558.683)
	(97.092,521.812)
	(60.096,477.091)
	(32.035,425.836)
	(14.229,369.366)
	(8.000,309.000)

\path(8,309)	(14.123,248.736)
	(31.672,192.516)
	(59.416,141.568)
	(96.125,97.125)
	(140.568,60.416)
	(191.516,32.672)
	(247.736,15.123)
	(308.000,9.000)

\path(308,9)	(351.601,15.859)
	(389.890,34.526)
	(452.311,95.820)
	(498.827,169.954)
	(533.000,234.000)

\path(533,234)	(542.039,271.489)
	(552.000,309.000)

\path(552,309)	(587.644,358.234)
	(645.000,384.000)

\path(645,384)	(687.090,357.019)
	(702.000,309.000)

\path(702,309)	(685.121,259.920)
	(642.000,234.000)

\path(642,234)	(600.000,275.000)

\path(2194,260)	(2165.499,195.665)
	(2138.096,142.218)
	(2111.098,98.924)
	(2083.815,65.046)
	(2025.627,22.601)
	(1958.000,9.000)

\path(1958,9)	(1898.477,14.405)
	(1842.604,31.617)
	(1791.702,59.317)
	(1747.092,96.188)
	(1710.096,140.909)
	(1682.035,192.164)
	(1664.229,248.634)
	(1658.000,309.000)

\path(1658,309)	(1664.123,369.264)
	(1681.672,425.484)
	(1709.416,476.432)
	(1746.125,520.875)
	(1790.568,557.584)
	(1841.516,585.328)
	(1897.736,602.877)
	(1958.000,609.000)

\path(1958,609)	(2001.601,602.141)
	(2039.890,583.474)
	(2102.311,522.180)
	(2148.827,448.046)
	(2183.000,384.000)

\path(2183,384)	(2192.039,346.511)
	(2202.000,309.000)

\path(2202,309)	(2237.644,259.766)
	(2295.000,234.000)

\path(2295,234)	(2337.090,260.981)
	(2352.000,309.000)

\path(2352,309)	(2335.121,358.080)
	(2292.000,384.000)

\path(2292,384)	(2250.000,343.000)

\put(833,234){\makebox(0,0)[lb]{\smash{{\mathmode{\sim\emptyset\sim}}}}}
\end{picture}
}


==> draws/KirbyII.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6406,865)(0,-10)
\path(3097,392)(3397,392)
\path(3277.000,362.000)(3397.000,392.000)(3277.000,422.000)
\path(697,542)	(673.470,501.490)
	(654.424,465.836)
	(628.904,406.464)
	(618.682,358.610)
	(622.000,317.000)

\path(622,317)	(637.171,267.719)
	(659.699,217.347)
	(689.097,168.112)
	(724.874,122.244)
	(766.542,81.970)
	(813.611,49.519)
	(865.594,27.119)
	(922.000,17.000)

\path(922,17)	(987.928,19.472)
	(1052.134,33.650)
	(1112.757,58.686)
	(1167.936,93.729)
	(1215.811,137.931)
	(1254.520,190.443)
	(1282.204,250.415)
	(1297.000,317.000)

\path(1297,317)	(1296.200,384.584)
	(1279.981,447.654)
	(1250.809,505.509)
	(1211.151,557.446)
	(1163.475,602.766)
	(1110.246,640.765)
	(1053.932,670.744)
	(997.000,692.000)

\path(997,692)	(954.226,697.450)
	(905.984,687.939)
	(847.000,661.708)
	(772.000,617.000)

\path(772,167)	(793.571,208.705)
	(811.218,245.211)
	(835.619,305.266)
	(846.960,352.438)
	(847.000,392.000)

\path(847,392)	(827.499,453.439)
	(790.131,517.550)
	(743.698,575.136)
	(697.000,617.000)

\path(697,617)	(635.379,654.208)
	(597.963,671.940)
	(557.882,687.095)
	(516.442,698.175)
	(474.945,703.684)
	(434.696,702.125)
	(397.000,692.000)

\path(397,692)	(348.071,665.503)
	(303.573,629.428)
	(264.261,585.653)
	(230.894,536.056)
	(204.227,482.515)
	(185.018,426.906)
	(174.023,371.109)
	(172.000,317.000)

\path(172,317)	(178.582,271.074)
	(193.084,224.563)
	(214.623,178.963)
	(242.316,135.770)
	(312.640,62.592)
	(353.507,35.600)
	(397.000,17.000)

\path(397,17)	(440.100,10.914)
	(488.451,20.214)
	(547.327,46.656)
	(622.000,92.000)

\path(2122,467)	(2072.998,522.548)
	(2029.039,568.943)
	(1989.246,606.844)
	(1952.740,636.909)
	(1886.071,676.170)
	(1822.000,692.000)

\path(1822,692)	(1781.624,691.861)
	(1739.129,684.935)
	(1695.987,671.958)
	(1653.666,653.664)
	(1613.637,630.786)
	(1577.370,604.060)
	(1522.000,542.000)

\path(1522,542)	(1494.504,472.878)
	(1487.629,433.174)
	(1485.336,392.000)
	(1487.627,350.826)
	(1494.501,311.122)
	(1522.000,242.000)

\path(1522,242)	(1577.182,179.694)
	(1613.281,152.749)
	(1653.156,129.673)
	(1695.387,111.262)
	(1738.553,98.315)
	(1781.231,91.629)
	(1822.000,92.000)

\path(1822,92)	(1877.607,106.804)
	(1931.513,136.486)
	(1983.321,176.849)
	(2032.634,223.696)
	(2079.055,272.832)
	(2122.188,320.059)
	(2197.000,392.000)

\path(2197,392)	(2238.717,424.983)
	(2287.976,466.761)
	(2343.083,513.583)
	(2402.342,561.695)
	(2464.059,607.346)
	(2526.538,646.782)
	(2588.083,676.251)
	(2647.000,692.000)

\path(2647,692)	(2703.554,690.790)
	(2766.535,675.826)
	(2825.999,650.199)
	(2872.000,617.000)

\path(2872,617)	(2903.943,570.158)
	(2927.477,509.293)
	(2942.023,446.031)
	(2947.000,392.000)

\path(2947,392)	(2942.023,337.969)
	(2927.477,274.707)
	(2903.943,213.842)
	(2872.000,167.000)

\path(2872,167)	(2825.840,134.044)
	(2766.111,108.822)
	(2703.077,93.940)
	(2647.000,92.000)

\path(2647,92)	(2576.950,109.023)
	(2538.746,125.693)
	(2496.959,148.681)
	(2450.489,178.647)
	(2398.239,216.249)
	(2339.108,262.147)
	(2272.000,317.000)

\path(4223,167)	(4244.571,208.705)
	(4262.218,245.211)
	(4286.619,305.266)
	(4297.960,352.438)
	(4298.000,392.000)

\path(4298,392)	(4278.500,453.439)
	(4241.135,517.550)
	(4194.703,575.136)
	(4148.000,617.000)

\path(4148,617)	(4086.379,654.208)
	(4048.963,671.940)
	(4008.883,687.095)
	(3967.442,698.175)
	(3925.945,703.684)
	(3885.696,702.125)
	(3848.000,692.000)

\path(3848,692)	(3799.071,665.503)
	(3754.573,629.428)
	(3715.261,585.653)
	(3681.894,536.056)
	(3655.227,482.515)
	(3636.018,426.906)
	(3625.023,371.109)
	(3623.000,317.000)

\path(3623,317)	(3629.582,271.074)
	(3644.084,224.563)
	(3665.623,178.963)
	(3693.316,135.770)
	(3763.640,62.592)
	(3804.507,35.600)
	(3848.000,17.000)

\path(3848,17)	(3891.100,10.914)
	(3939.451,20.214)
	(3998.327,46.656)
	(4073.000,92.000)

\path(5573,467)	(5523.998,522.548)
	(5480.039,568.943)
	(5440.246,606.844)
	(5403.740,636.909)
	(5337.071,676.170)
	(5273.000,692.000)

\path(5273,692)	(5232.624,691.861)
	(5190.129,684.935)
	(5146.987,671.958)
	(5104.666,653.664)
	(5064.637,630.786)
	(5028.370,604.060)
	(4973.000,542.000)

\path(4973,542)	(4945.504,472.878)
	(4938.629,433.174)
	(4936.336,392.000)
	(4938.627,350.826)
	(4945.501,311.122)
	(4973.000,242.000)

\path(4973,242)	(5028.182,179.694)
	(5064.281,152.749)
	(5104.156,129.673)
	(5146.387,111.262)
	(5189.553,98.315)
	(5232.231,91.629)
	(5273.000,92.000)

\path(5273,92)	(5328.607,106.804)
	(5382.513,136.486)
	(5434.321,176.849)
	(5483.634,223.696)
	(5530.055,272.832)
	(5573.188,320.059)
	(5648.000,392.000)

\path(5648,392)	(5689.717,424.983)
	(5738.976,466.761)
	(5794.083,513.583)
	(5853.343,561.695)
	(5915.059,607.346)
	(5977.538,646.782)
	(6039.083,676.251)
	(6098.000,692.000)

\path(6098,692)	(6154.554,690.790)
	(6217.535,675.826)
	(6276.999,650.199)
	(6323.000,617.000)

\path(6323,617)	(6354.943,570.158)
	(6378.477,509.293)
	(6393.023,446.031)
	(6398.000,392.000)

\path(6398,392)	(6393.023,337.969)
	(6378.477,274.707)
	(6354.943,213.842)
	(6323.000,167.000)

\path(6323,167)	(6276.840,134.044)
	(6217.111,108.822)
	(6154.077,93.940)
	(6098.000,92.000)

\path(6098,92)	(6027.950,109.023)
	(5989.746,125.693)
	(5947.959,148.681)
	(5901.489,178.647)
	(5849.239,216.249)
	(5790.108,262.147)
	(5723.000,317.000)

\path(4747,467)	(4711.461,518.864)
	(4679.358,562.626)
	(4622.826,628.486)
	(4572.131,669.853)
	(4522.000,692.000)

\path(4522,692)	(4469.151,698.609)
	(4406.222,689.484)
	(4368.781,678.472)
	(4326.182,662.867)
	(4277.549,642.449)
	(4222.000,617.000)

\path(4148,542)	(4124.470,501.490)
	(4105.424,465.836)
	(4079.904,406.464)
	(4069.682,358.610)
	(4073.000,317.000)

\path(4073,317)	(4089.311,268.601)
	(4114.609,220.372)
	(4147.427,173.784)
	(4186.299,130.310)
	(4229.758,91.422)
	(4276.340,58.593)
	(4324.575,33.295)
	(4373.000,17.000)

\path(4373,17)	(4431.290,16.459)
	(4493.625,34.393)
	(4551.647,62.380)
	(4597.000,92.000)

\path(4597,92)	(4661.209,164.986)
	(4700.012,228.478)
	(4722.637,269.281)
	(4748.000,317.000)

\path(5767,347)	(5829.436,296.293)
	(5876.228,260.058)
	(5939.000,219.000)

\path(5939,219)	(5972.340,203.274)
	(6015.064,186.231)
	(6059.255,172.573)
	(6097.000,167.000)

\path(6097,167)	(6145.553,170.388)
	(6202.515,181.574)
	(6257.220,202.222)
	(6299.000,234.000)

\path(6299,234)	(6316.570,269.215)
	(6323.944,312.640)
	(6324.595,356.245)
	(6322.000,392.000)

\path(6322,392)	(6315.455,440.152)
	(6302.451,497.805)
	(6280.472,553.305)
	(6247.000,595.000)

\path(6247,595)	(6196.420,618.872)
	(6135.220,628.204)
	(6073.660,626.434)
	(6022.000,617.000)

\path(6022,617)	(5984.285,601.944)
	(5943.865,578.452)
	(5902.125,548.874)
	(5860.446,515.562)
	(5820.212,480.868)
	(5782.804,447.142)
	(5722.000,392.000)

\path(5722,392)	(5671.579,343.226)
	(5610.111,279.020)
	(5548.338,215.054)
	(5497.000,167.000)

\path(5497,167)	(5452.204,128.322)
	(5394.944,80.998)
	(5332.462,39.175)
	(5272.000,17.000)

\path(5272,17)	(5215.585,20.699)
	(5152.836,39.811)
	(5093.419,66.268)
	(5047.000,92.000)

\path(5047,92)	(5008.855,120.610)
	(4965.599,160.505)
	(4925.544,203.648)
	(4897.000,242.000)

\path(4897,242)	(4889.738,279.785)
	(4874.000,317.000)

\path(4874,317)	(4826.944,331.250)
	(4792.571,327.688)
	(4747.000,317.000)

\path(4747,467)	(4796.122,458.597)
	(4832.886,457.005)
	(4882.000,475.000)

\path(4882,475)	(4897.000,535.000)

\path(4897,535)	(4925.029,575.285)
	(4964.894,620.411)
	(5008.312,662.081)
	(5047.000,692.000)

\path(5047,692)	(5093.398,718.044)
	(5152.818,744.466)
	(5215.578,763.405)
	(5272.000,767.000)

\path(5272,767)	(5332.334,744.576)
	(5394.602,702.339)
	(5451.820,654.932)
	(5497.000,617.000)

\path(5497,617)	(5542.076,579.202)
	(5576.944,547.964)
	(5624.000,505.000)

\put(292,167){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(989,121){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3750,167){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(4417,121){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(5076,227){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(1642,219){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(0,670){\makebox(0,0)[lb]{\smash{{\mathmode{L_1}}}}}
\put(3419,647){\makebox(0,0)[lb]{\smash{{\mathmode{L_2}}}}}
\end{picture}
}


==> draws/LinkDiagrams.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4925,1247)(0,-10)
\thicklines
\put(616.000,616.000){\arc{1200.000}{3.1416}{6.2832}}
\path(6.437,863.201)(16.000,616.000)(123.892,838.619)
\put(2416.000,616.000){\arc{1200.000}{3.1416}{6.2832}}
\path(1806.437,863.201)(1816.000,616.000)(1923.892,838.619)
\put(4216.000,616.000){\arc{1200.000}{3.1416}{6.2832}}
\path(3606.437,863.201)(3616.000,616.000)(3723.892,838.619)
\put(616.000,616.000){\arc{1200.000}{6.2832}{9.4248}}
\put(2416.000,616.000){\arc{1200.000}{6.2832}{9.4248}}
\put(4216.000,616.000){\arc{1200.000}{6.2832}{9.4248}}
\thinlines
\put(628.500,653.500){\arc{285.044}{2.2318}{6.5494}}
\path(460.127,634.593)(541.000,541.000)(513.685,661.640)
\path(316,1141)(616,616)(1216,616)
\path(616,616)(241,166)
\path(1141,316)(1891,316)
\path(1141,916)(1891,916)
\path(4216,1216)(4216,16)
\path(3616,616)(3016,616)
\put(1141,91){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(2941,91){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(4741,91){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\end{picture}
}


==> draws/MythicalCS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5501,3921)(0,-10)
\path(2375,3219)	(2309.133,3229.011)
	(2245.528,3238.376)
	(2184.127,3247.096)
	(2124.873,3255.169)
	(2067.705,3262.597)
	(2012.567,3269.379)
	(1959.400,3275.514)
	(1908.145,3281.004)
	(1858.744,3285.848)
	(1811.139,3290.047)
	(1765.271,3293.599)
	(1721.082,3296.505)
	(1678.514,3298.766)
	(1637.508,3300.381)
	(1598.006,3301.350)
	(1559.949,3301.672)
	(1487.938,3300.381)
	(1421.009,3296.505)
	(1358.695,3290.047)
	(1300.528,3281.004)
	(1246.042,3269.379)
	(1194.770,3255.169)
	(1146.245,3238.376)
	(1100.000,3219.000)

\path(1100,3219)	(1028.337,3182.533)
	(954.752,3137.991)
	(879.963,3086.138)
	(842.341,3057.708)
	(804.688,3027.736)
	(767.094,2996.318)
	(729.647,2963.549)
	(655.556,2894.341)
	(583.136,2820.874)
	(547.776,2782.782)
	(513.102,2743.912)
	(479.206,2704.360)
	(446.176,2664.219)
	(414.101,2623.587)
	(383.073,2582.558)
	(353.181,2541.227)
	(324.514,2499.691)
	(297.162,2458.044)
	(271.215,2416.383)
	(246.764,2374.802)
	(223.896,2333.396)
	(202.704,2292.262)
	(183.275,2251.495)
	(165.701,2211.189)
	(150.070,2171.442)
	(136.474,2132.347)
	(125.000,2094.000)

\path(125,2094)	(113.411,2050.218)
	(102.107,2004.451)
	(91.195,1956.847)
	(80.780,1907.556)
	(70.971,1856.724)
	(61.873,1804.501)
	(53.594,1751.035)
	(46.241,1696.474)
	(39.919,1640.966)
	(34.736,1584.659)
	(30.799,1527.702)
	(28.215,1470.244)
	(27.090,1412.431)
	(27.530,1354.414)
	(29.644,1296.339)
	(33.537,1238.355)
	(39.317,1180.611)
	(47.090,1123.254)
	(56.963,1066.433)
	(69.043,1010.297)
	(83.436,954.993)
	(100.250,900.670)
	(119.591,847.476)
	(141.566,795.559)
	(166.281,745.068)
	(193.844,696.150)
	(224.361,648.955)
	(257.940,603.630)
	(294.686,560.324)
	(334.707,519.185)
	(378.109,480.361)
	(425.000,444.000)

\path(425,444)	(471.767,413.493)
	(519.659,388.335)
	(568.579,368.233)
	(618.430,352.895)
	(669.116,342.029)
	(720.540,335.340)
	(772.605,332.537)
	(825.215,333.327)
	(878.272,337.416)
	(931.682,344.514)
	(985.346,354.325)
	(1039.168,366.559)
	(1093.052,380.921)
	(1146.901,397.120)
	(1200.618,414.863)
	(1254.106,433.856)
	(1307.270,453.808)
	(1360.012,474.425)
	(1412.235,495.415)
	(1463.843,516.484)
	(1514.740,537.341)
	(1564.829,557.692)
	(1614.013,577.246)
	(1662.195,595.708)
	(1709.279,612.786)
	(1755.168,628.188)
	(1799.766,641.621)
	(1842.975,652.791)
	(1884.700,661.407)
	(1924.844,667.176)
	(1963.309,669.804)
	(2000.000,669.000)

\path(2000,669)	(2048.658,663.668)
	(2099.571,654.802)
	(2152.608,642.668)
	(2207.639,627.534)
	(2264.531,609.667)
	(2323.154,589.333)
	(2383.376,566.799)
	(2445.067,542.332)
	(2508.095,516.200)
	(2572.328,488.667)
	(2637.636,460.002)
	(2703.888,430.472)
	(2770.952,400.343)
	(2838.697,369.881)
	(2906.992,339.355)
	(2975.705,309.030)
	(3044.706,279.174)
	(3113.863,250.053)
	(3183.045,221.934)
	(3252.121,195.084)
	(3320.960,169.771)
	(3389.431,146.259)
	(3457.401,124.818)
	(3524.741,105.712)
	(3591.318,89.210)
	(3657.002,75.578)
	(3721.662,65.083)
	(3785.166,57.992)
	(3847.383,54.571)
	(3908.181,55.087)
	(3967.431,59.808)
	(4025.000,69.000)

\path(4025,69)	(4069.722,79.228)
	(4115.159,91.836)
	(4161.208,106.734)
	(4207.765,123.827)
	(4254.729,143.024)
	(4301.995,164.232)
	(4349.461,187.359)
	(4397.024,212.313)
	(4444.582,239.001)
	(4492.030,267.331)
	(4539.267,297.211)
	(4586.189,328.547)
	(4632.693,361.248)
	(4678.676,395.222)
	(4724.036,430.375)
	(4768.670,466.616)
	(4812.474,503.852)
	(4855.346,541.991)
	(4897.182,580.941)
	(4937.880,620.608)
	(4977.337,660.901)
	(5015.450,701.728)
	(5052.115,742.995)
	(5087.231,784.611)
	(5120.693,826.483)
	(5152.400,868.519)
	(5182.247,910.626)
	(5210.133,952.712)
	(5235.955,994.685)
	(5259.608,1036.452)
	(5280.991,1077.921)
	(5300.000,1119.000)

\path(5300,1119)	(5325.631,1181.914)
	(5349.128,1247.861)
	(5370.509,1316.630)
	(5389.792,1388.011)
	(5406.994,1461.795)
	(5414.820,1499.522)
	(5422.133,1537.770)
	(5428.935,1576.515)
	(5435.228,1615.728)
	(5441.014,1655.384)
	(5446.295,1695.457)
	(5451.075,1735.920)
	(5455.354,1776.748)
	(5459.135,1817.913)
	(5462.420,1859.390)
	(5465.212,1901.152)
	(5467.513,1943.173)
	(5469.324,1985.426)
	(5470.649,2027.887)
	(5471.490,2070.527)
	(5471.848,2113.321)
	(5471.726,2156.243)
	(5471.126,2199.267)
	(5470.050,2242.365)
	(5468.501,2285.513)
	(5466.481,2328.683)
	(5463.991,2371.849)
	(5461.035,2414.985)
	(5457.614,2458.065)
	(5453.731,2501.062)
	(5449.388,2543.951)
	(5444.587,2586.705)
	(5439.331,2629.297)
	(5433.621,2671.702)
	(5427.459,2713.892)
	(5420.849,2755.843)
	(5413.792,2797.527)
	(5406.290,2838.919)
	(5398.346,2879.991)
	(5389.962,2920.718)
	(5381.140,2961.074)
	(5371.882,3001.032)
	(5362.191,3040.566)
	(5352.069,3079.650)
	(5341.518,3118.257)
	(5330.540,3156.361)
	(5319.137,3193.936)
	(5295.067,3267.393)
	(5269.326,3338.419)
	(5241.930,3406.803)
	(5212.899,3472.334)
	(5182.250,3534.803)
	(5150.000,3594.000)

\path(5150,3594)	(5116.027,3645.658)
	(5072.749,3698.552)
	(5021.636,3750.042)
	(4964.158,3797.486)
	(4901.785,3838.245)
	(4835.987,3869.677)
	(4768.236,3889.142)
	(4700.000,3894.000)

\path(4700,3894)	(4635.612,3883.876)
	(4576.010,3861.236)
	(4520.536,3827.846)
	(4468.530,3785.473)
	(4419.333,3735.881)
	(4372.286,3680.836)
	(4326.729,3622.105)
	(4282.003,3561.454)
	(4237.448,3500.647)
	(4192.406,3441.452)
	(4146.218,3385.634)
	(4098.223,3334.958)
	(4047.764,3291.191)
	(3994.179,3256.098)
	(3936.811,3231.446)
	(3875.000,3219.000)

\path(3875,3219)	(3828.941,3219.450)
	(3783.796,3228.366)
	(3739.480,3244.589)
	(3695.908,3266.964)
	(3652.995,3294.332)
	(3610.655,3325.537)
	(3568.802,3359.420)
	(3527.352,3394.826)
	(3486.220,3430.597)
	(3445.319,3465.575)
	(3404.564,3498.604)
	(3363.870,3528.525)
	(3323.152,3554.183)
	(3282.325,3574.420)
	(3241.303,3588.078)
	(3200.000,3594.000)

\path(3200,3594)	(3126.050,3591.995)
	(3087.913,3587.077)
	(3048.598,3579.367)
	(3007.804,3568.726)
	(2965.227,3555.018)
	(2920.567,3538.104)
	(2873.521,3517.849)
	(2823.787,3494.113)
	(2771.062,3466.761)
	(2715.045,3435.654)
	(2655.434,3400.656)
	(2591.926,3361.629)
	(2524.219,3318.435)
	(2452.011,3270.938)
	(2414.125,3245.533)
	(2375.000,3219.000)

\put(275,1794){\makebox(0,0)[lb]{\smash{{\mathmode{\TheMythical}}}}}
\end{picture}
}


==> draws/OGLMap.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10118,2580)(0,-10)
\put(5009.269,1526.423){\arc{664.088}{5.5962}{7.5267}}
\put(5024.929,1538.786){\arc{575.985}{3.3098}{5.0341}}
\put(5003.500,1474.500){\arc{530.330}{1.7127}{2.9997}}
\path(4966,1212)(4966,12)
\path(5116,1212)(5116,12)
\put(5177.159,1701.017){\arc{662.975}{3.5023}{5.4334}}
\put(5159.031,1708.028){\arc{575.878}{1.2162}{2.9387}}
\put(5224.344,1721.431){\arc{531.244}{5.9030}{7.1854}}
\path(5471,1820)(6510,2420)
\path(5396,1950)(6435,2550)
\put(4941.361,1758.389){\arc{661.861}{1.4049}{3.3412}}
\put(4944.438,1739.488){\arc{576.649}{5.4070}{7.1273}}
\put(4900.431,1789.344){\arc{531.244}{3.8102}{5.0926}}
\path(4692,1954)(3653,2553)
\path(4617,1824)(3578,2424)
\put(8641.000,1418.250){\arc{187.500}{2.4981}{6.9267}}
\path(8566,12)(8566,1362)
\path(8716,12)(8716,1362)
\put(8850.516,1784.740){\arc{187.929}{0.4017}{4.8349}}
\path(10106,2423)(8937,1748)
\path(10031,2553)(8862,1878)
\put(8428.484,1782.740){\arc{187.929}{4.5899}{9.0231}}
\path(7248,2551)(8417,1876)
\path(7173,2421)(8342,1746)
\path(1441,12)(1441,1662)
\path(2870,2487)(1441,1662)
\path(12,2487)(1441,1662)
\path(2941,1212)(3541,1212)
\path(3421.000,1182.000)(3541.000,1212.000)(3421.000,1242.000)
\path(6691,1212)(6991,1212)
\end{picture}
}


==> draws/PTDiagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3407,1352)(0,-10)
\put(22.000,715.000){\arc{900.000}{4.7124}{7.8540}}
\put(2984.500,752.500){\arc{828.402}{4.8030}{7.7633}}
\thicklines
\path(22,115)(22,1315)
\path(82.000,1075.000)(22.000,1315.000)(-38.000,1075.000)
\path(1522,115)(1522,1315)
\path(1582.000,1075.000)(1522.000,1315.000)(1462.000,1075.000)
\path(3022,115)(3022,1315)
\path(3082.000,1075.000)(3022.000,1315.000)(2962.000,1075.000)
\thinlines
\path(472,715)(22,715)
\path(22,940)(1522,940)
\path(22,490)(1522,490)
\path(1522,715)(3022,190)
\put(97,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1597,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3097,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\end{picture}
}


==> draws/PureTangles.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2667,2467)(0,-10)
\path(1238.000,2320.000)(1208.000,2440.000)(1178.000,2320.000)
\path(1208,2440)(1208,1315)
\path(2408,40)(2408,490)
\path(8,40)	(19.388,81.284)
	(30.641,121.824)
	(41.763,161.629)
	(52.757,200.706)
	(63.626,239.066)
	(74.375,276.716)
	(95.521,349.922)
	(116.225,420.392)
	(136.512,488.196)
	(156.411,553.401)
	(175.949,616.077)
	(195.154,676.292)
	(214.053,734.115)
	(232.673,789.615)
	(251.042,842.860)
	(269.188,893.919)
	(287.137,942.860)
	(304.918,989.753)
	(322.558,1034.665)
	(340.083,1077.666)
	(357.523,1118.824)
	(374.904,1158.208)
	(392.253,1195.887)
	(426.968,1266.403)
	(461.887,1330.921)
	(497.230,1389.990)
	(533.217,1444.160)
	(570.067,1493.980)
	(608.000,1540.000)

\path(608,1540)	(677.945,1604.976)
	(724.398,1637.773)
	(780.556,1671.948)
	(847.958,1708.379)
	(886.355,1727.715)
	(928.140,1747.945)
	(973.505,1769.179)
	(1022.641,1791.526)
	(1075.742,1815.096)
	(1133.000,1840.000)

\path(1283,1840)	(1343.487,1795.860)
	(1393.409,1755.376)
	(1464.196,1681.855)
	(1500.635,1612.407)
	(1508.000,1540.000)

\path(1508,1540)	(1497.488,1484.148)
	(1475.413,1432.077)
	(1443.699,1384.518)
	(1404.275,1342.202)
	(1359.066,1305.862)
	(1310.000,1276.227)
	(1259.002,1254.029)
	(1208.000,1240.000)

\path(1208,1240)	(1157.094,1234.176)
	(1105.059,1236.733)
	(1050.357,1248.331)
	(991.449,1269.629)
	(926.797,1301.285)
	(854.864,1343.960)
	(815.686,1369.635)
	(774.111,1398.312)
	(729.946,1430.073)
	(683.000,1465.000)

\path(533,1615)	(482.400,1647.994)
	(435.566,1679.073)
	(392.333,1708.375)
	(352.536,1736.035)
	(282.591,1786.985)
	(224.412,1833.021)
	(176.683,1875.242)
	(138.083,1914.746)
	(107.295,1952.633)
	(83.000,1990.000)

\path(83,1990)	(54.093,2056.631)
	(42.728,2098.118)
	(33.129,2146.810)
	(25.076,2204.026)
	(18.350,2271.084)
	(15.416,2308.716)
	(12.732,2349.303)
	(10.269,2393.009)
	(8.000,2440.000)

\path(43.339,2321.462)(8.000,2440.000)(-16.601,2318.778)
\path(1208,1165)	(1206.432,1119.630)
	(1205.311,1080.505)
	(1204.415,1018.356)
	(1205.311,973.279)
	(1208.000,940.000)

\path(1208,940)	(1212.294,872.390)
	(1214.729,831.224)
	(1219.130,788.091)
	(1226.827,745.197)
	(1239.151,704.747)
	(1283.000,640.000)

\path(1283,640)	(1340.098,601.212)
	(1402.731,574.183)
	(1470.092,557.367)
	(1541.372,549.219)
	(1615.761,548.193)
	(1653.869,549.868)
	(1692.452,552.744)
	(1731.407,556.628)
	(1770.635,561.326)
	(1810.033,566.647)
	(1849.501,572.395)
	(1888.938,578.379)
	(1928.243,584.404)
	(1967.314,590.279)
	(2006.051,595.809)
	(2044.352,600.802)
	(2082.116,605.064)
	(2155.630,610.623)
	(2225.784,610.942)
	(2291.770,604.475)
	(2352.778,589.676)
	(2408.000,565.000)

\path(2408,565)	(2460.851,526.923)
	(2511.492,473.616)
	(2547.888,409.751)
	(2558.000,340.000)

\path(2558,340)	(2539.524,302.669)
	(2483.000,265.000)

\path(2333,265)	(2278.582,271.788)
	(2226.038,278.021)
	(2175.321,283.696)
	(2126.382,288.809)
	(2079.174,293.357)
	(2033.648,297.336)
	(1989.756,300.744)
	(1947.450,303.576)
	(1906.683,305.829)
	(1867.405,307.500)
	(1793.128,309.082)
	(1724.235,308.293)
	(1660.340,305.106)
	(1601.060,299.495)
	(1546.009,291.430)
	(1494.804,280.886)
	(1447.060,267.834)
	(1402.392,252.246)
	(1360.415,234.097)
	(1320.746,213.357)
	(1283.000,190.000)

\path(1283,190)	(1243.074,141.460)
	(1225.809,99.103)
	(1208.000,40.000)

\path(2408,640)	(2414.723,714.659)
	(2419.526,779.182)
	(2422.407,834.668)
	(2423.367,882.216)
	(2422.407,922.925)
	(2419.526,957.893)
	(2408.000,1015.000)

\path(2408,1015)	(2381.057,1070.399)
	(2338.426,1132.679)
	(2293.083,1192.369)
	(2258.000,1240.000)

\path(2258,1240)	(2235.966,1273.048)
	(2205.965,1318.049)
	(2164.482,1380.275)
	(2138.335,1419.495)
	(2108.000,1465.000)

\path(2183,1240)	(2116.732,1221.842)
	(2060.441,1208.871)
	(2013.248,1201.089)
	(1974.275,1198.495)
	(1917.472,1208.871)
	(1883.000,1240.000)

\path(1883,1240)	(1879.508,1312.342)
	(1897.894,1353.669)
	(1924.430,1396.037)
	(1955.162,1437.651)
	(1986.137,1476.714)
	(2033.000,1540.000)

\path(2033,1540)	(2053.723,1574.010)
	(2083.288,1619.331)
	(2125.208,1681.237)
	(2151.900,1720.057)
	(2183.000,1765.000)

\path(2333,1915)	(2364.506,1969.198)
	(2386.336,2009.920)
	(2408.000,2065.000)

\path(2408,2065)	(2411.527,2098.571)
	(2411.135,2140.465)
	(2408.000,2215.000)

\path(2408,2215)	(2408.000,2248.048)
	(2408.000,2293.049)
	(2408.000,2355.275)
	(2408.000,2394.495)
	(2408.000,2440.000)

\path(2438.000,2320.000)(2408.000,2440.000)(2378.000,2320.000)
\path(1958,1615)	(1923.183,1676.291)
	(1896.074,1729.026)
	(1876.454,1774.086)
	(1864.104,1812.348)
	(1860.332,1871.995)
	(1883.000,1915.000)

\path(1883,1915)	(1917.922,1937.009)
	(1962.419,1944.002)
	(2013.411,1939.004)
	(2067.819,1925.039)
	(2122.561,1905.131)
	(2174.559,1882.306)
	(2220.732,1859.587)
	(2258.000,1840.000)

\path(2258,1840)	(2297.890,1819.427)
	(2344.548,1795.095)
	(2394.248,1766.466)
	(2443.265,1733.001)
	(2487.874,1694.161)
	(2524.349,1649.407)
	(2548.966,1598.199)
	(2558.000,1540.000)

\path(2558,1540)	(2546.574,1476.369)
	(2508.781,1421.174)
	(2439.348,1369.142)
	(2391.118,1342.664)
	(2333.000,1315.000)

\put(83,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1358,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(2483,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\end{picture}
}


==> draws/STU.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2724,639)(0,-10)
\put(1738,236){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\path(612,12)(612,612)
\path(642.000,492.000)(612.000,612.000)(582.000,492.000)
\path(1662,12)(1662,612)
\path(1692.000,492.000)(1662.000,612.000)(1632.000,492.000)
\path(2712,12)(2712,612)
\path(2742.000,492.000)(2712.000,612.000)(2682.000,492.000)
\path(12,612)(387,312)(12,12)
\path(387,312)(612,312)
\path(1062,612)(1662,462)
\path(1062,12)(1662,162)
\path(2112,612)(2712,162)
\path(2112,12)(2712,462)
\put(687,237){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/SplitCloud.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7639,4535)(0,-10)
\put(2192,4035){\ellipse{356}{354}}
\path(2014,4035)	(1965.847,4028.825)
	(1924.378,4022.651)
	(1858.713,4009.618)
	(1811.441,3994.525)
	(1777.000,3976.000)

\path(1777,3976)	(1725.312,3918.612)
	(1695.353,3868.318)
	(1659.000,3798.000)

\path(2369,4035)	(2417.274,4028.825)
	(2458.829,4022.651)
	(2524.561,4009.618)
	(2571.763,3994.525)
	(2606.000,3976.000)

\path(2606,3976)	(2658.090,3918.612)
	(2688.277,3868.318)
	(2725.000,3798.000)

\put(3552,3265){\ellipse{230}{230}}
\path(3436,3265)	(3378.126,3256.765)
	(3335.699,3248.159)
	(3283.000,3226.000)

\path(3283,3226)	(3249.218,3189.102)
	(3229.698,3156.548)
	(3206.000,3111.000)

\path(3667,3265)	(3725.028,3256.765)
	(3767.508,3248.159)
	(3820.000,3226.000)

\path(3820,3226)	(3853.989,3189.102)
	(3873.456,3156.548)
	(3897.000,3111.000)

\path(669,4422)(1029,4422)(1029,4062)
	(669,4062)(669,4422)
\path(669,4062)(669,3882)
\path(1029,4062)(1029,3882)
\path(669,4242)(1029,4242)
\path(669,4422)	(609.847,4457.720)
	(562.942,4476.424)
	(489.000,4467.000)

\path(489,4467)	(437.197,4431.768)
	(394.821,4389.137)
	(361.344,4337.394)
	(336.240,4274.824)
	(326.663,4238.943)
	(318.981,4199.713)
	(313.128,4156.920)
	(309.039,4110.348)
	(306.648,4059.785)
	(305.888,4005.015)
	(306.694,3945.825)
	(309.000,3882.000)

\path(1029,4422)	(1088.378,4457.720)
	(1135.358,4476.424)
	(1209.000,4467.000)

\path(1209,4467)	(1260.934,4431.771)
	(1303.404,4389.143)
	(1336.937,4337.401)
	(1362.060,4274.831)
	(1371.633,4238.951)
	(1379.300,4199.720)
	(1385.129,4156.926)
	(1389.186,4110.354)
	(1391.535,4059.789)
	(1392.243,4005.018)
	(1391.376,3945.827)
	(1389.000,3882.000)

\put(1049,3415){\ellipse{232}{230}}
\path(933,3415)	(874.909,3406.786)
	(832.293,3398.185)
	(779.000,3376.000)

\path(779,3376)	(745.721,3339.065)
	(726.399,3306.514)
	(703.000,3261.000)

\path(1164,3415)	(1222.215,3406.786)
	(1264.872,3398.185)
	(1318.000,3376.000)

\path(1318,3376)	(1351.569,3339.065)
	(1371.146,3306.514)
	(1395.000,3261.000)

\put(3675,2680){\ellipse{230}{230}}
\path(3559,2680)	(3501.126,2671.765)
	(3458.699,2663.159)
	(3406.000,2641.000)

\path(3406,2641)	(3372.218,2604.102)
	(3352.698,2571.548)
	(3329.000,2526.000)

\path(3790,2680)	(3848.028,2671.765)
	(3890.508,2663.159)
	(3943.000,2641.000)

\path(3943,2641)	(3976.989,2604.102)
	(3996.456,2571.548)
	(4020.000,2526.000)

\path(5247,2712)(5570,2712)(5570,2389)
	(5247,2389)(5247,2712)
\path(5247,2389)(5247,2228)
\path(5570,2389)(5570,2228)
\path(5247,2712)	(5193.806,2743.996)
	(5151.626,2760.717)
	(5085.000,2752.000)

\path(5085,2752)	(5038.604,2720.525)
	(5000.648,2682.392)
	(4970.664,2636.070)
	(4948.186,2580.026)
	(4932.748,2512.730)
	(4927.522,2474.383)
	(4923.882,2432.648)
	(4921.768,2387.333)
	(4921.121,2338.248)
	(4921.885,2285.201)
	(4924.000,2228.000)

\path(5570,2712)	(5623.238,2743.996)
	(5665.430,2760.717)
	(5732.000,2752.000)

\path(5732,2752)	(5778.422,2720.525)
	(5816.397,2682.393)
	(5846.392,2636.072)
	(5868.874,2580.030)
	(5884.308,2512.734)
	(5889.529,2474.387)
	(5893.163,2432.652)
	(5895.269,2387.337)
	(5895.905,2338.251)
	(5895.129,2285.203)
	(5893.000,2228.000)

\put(3834,4287){\ellipse{450}{450}}
\path(3609,4287)	(3547.982,4279.237)
	(3495.441,4271.452)
	(3450.498,4263.427)
	(3412.275,4254.941)
	(3352.472,4235.710)
	(3309.000,4212.000)

\path(3309,4212)	(3243.263,4139.576)
	(3205.205,4075.944)
	(3183.340,4034.965)
	(3159.000,3987.000)

\path(4059,4287)	(4120.018,4279.237)
	(4172.559,4271.452)
	(4217.502,4263.427)
	(4255.725,4254.941)
	(4315.528,4235.710)
	(4359.000,4212.000)

\path(4359,4212)	(4424.737,4139.576)
	(4462.795,4075.944)
	(4484.660,4034.965)
	(4509.000,3987.000)

\path(1284,2862)(1884,2862)(1884,2262)
	(1284,2262)(1284,2862)
\path(1284,2262)(1284,1962)
\path(1884,2262)(1884,1962)
\path(1284,2862)	(1231.605,2895.531)
	(1185.223,2921.721)
	(1143.976,2940.790)
	(1106.985,2952.956)
	(1042.254,2957.463)
	(984.000,2937.000)

\path(984,2937)	(938.753,2909.062)
	(897.552,2878.390)
	(826.847,2807.416)
	(797.123,2766.401)
	(771.006,2721.224)
	(748.385,2671.528)
	(729.150,2616.956)
	(713.192,2557.151)
	(700.400,2491.756)
	(690.666,2420.414)
	(686.910,2382.401)
	(683.878,2342.768)
	(681.555,2301.469)
	(679.928,2258.460)
	(678.982,2213.697)
	(678.704,2167.135)
	(679.081,2118.728)
	(680.098,2068.434)
	(681.743,2016.206)
	(684.000,1962.000)

\path(1884,2862)	(1936.395,2895.531)
	(1982.777,2921.721)
	(2024.024,2940.790)
	(2061.015,2952.956)
	(2125.746,2957.463)
	(2184.000,2937.000)

\path(2184,2937)	(2229.249,2909.063)
	(2270.451,2878.393)
	(2341.159,2807.422)
	(2370.883,2766.408)
	(2397.001,2721.231)
	(2419.623,2671.536)
	(2438.858,2616.964)
	(2454.816,2557.159)
	(2467.607,2491.763)
	(2477.341,2420.421)
	(2481.096,2382.408)
	(2484.128,2342.774)
	(2486.450,2301.474)
	(2488.077,2258.465)
	(2489.022,2213.701)
	(2489.299,2167.138)
	(2488.922,2118.731)
	(2487.903,2068.435)
	(2486.258,2016.207)
	(2484.000,1962.000)

\path(8,1522)	(60.798,1461.080)
	(96.000,1434.000)

\path(96,1434)	(154.097,1413.766)
	(227.529,1400.023)
	(301.446,1392.268)
	(361.000,1390.000)

\path(361,1390)	(420.554,1392.268)
	(494.471,1400.023)
	(567.903,1413.766)
	(626.000,1434.000)

\path(626,1434)	(661.206,1461.080)
	(714.000,1522.000)

\path(1417,1224)	(1470.000,1171.000)

\path(1470,1171)	(1505.001,1158.946)
	(1549.129,1150.766)
	(1593.442,1146.204)
	(1629.000,1145.000)

\path(1629,1145)	(1665.007,1146.204)
	(1709.574,1150.766)
	(1753.854,1158.946)
	(1789.000,1171.000)

\path(1789,1171)	(1841.000,1224.000)

\path(2639,1116)	(2674.000,1081.000)

\path(2674,1081)	(2727.020,1067.121)
	(2781.000,1063.000)

\path(2781,1063)	(2834.210,1067.121)
	(2887.000,1081.000)

\path(2887,1081)	(2922.000,1116.000)

\path(331,691)	(366.000,656.000)

\path(366,656)	(419.020,642.121)
	(473.000,638.000)

\path(473,638)	(526.210,642.121)
	(579.000,656.000)

\path(579,656)	(614.000,691.000)

\path(907,66)	(942.000,31.000)

\path(942,31)	(995.020,17.121)
	(1049.000,13.000)

\path(1049,13)	(1102.210,17.121)
	(1155.000,31.000)

\path(1155,31)	(1190.000,66.000)

\path(2409,690)	(2459.682,629.508)
	(2499.233,586.688)
	(2559.000,540.000)

\path(2559,540)	(2603.520,521.552)
	(2657.692,505.909)
	(2718.366,492.965)
	(2782.391,482.614)
	(2846.618,474.748)
	(2907.895,469.261)
	(2963.072,466.048)
	(3009.000,465.000)

\path(3009,465)	(3054.928,466.048)
	(3110.105,469.261)
	(3171.382,474.748)
	(3235.609,482.614)
	(3299.634,492.965)
	(3360.308,505.909)
	(3414.480,521.552)
	(3459.000,540.000)

\path(3459,540)	(3518.767,586.680)
	(3558.318,629.502)
	(3609.000,690.000)

\path(3607,1476)	(3642.000,1441.000)

\path(3642,1441)	(3695.020,1427.121)
	(3749.000,1423.000)

\path(3749,1423)	(3802.210,1427.121)
	(3855.000,1441.000)

\path(3855,1441)	(3890.000,1476.000)

\path(4882,1324)	(4935.000,1271.000)

\path(4935,1271)	(4970.001,1258.946)
	(5014.129,1250.766)
	(5058.442,1246.204)
	(5094.000,1245.000)

\path(5094,1245)	(5130.007,1246.204)
	(5174.574,1250.766)
	(5218.854,1258.946)
	(5254.000,1271.000)

\path(5254,1271)	(5306.000,1324.000)

\path(4359,666)	(4394.000,631.000)

\path(4394,631)	(4447.020,617.121)
	(4501.000,613.000)

\path(4501,613)	(4554.210,617.121)
	(4607.000,631.000)

\path(4607,631)	(4642.000,666.000)

\path(4342,61)	(4377.000,26.000)

\path(4377,26)	(4430.020,12.121)
	(4484.000,8.000)

\path(4484,8)	(4537.210,12.121)
	(4590.000,26.000)

\path(4590,26)	(4625.000,61.000)

\path(5032,211)	(5067.000,176.000)

\path(5067,176)	(5120.020,162.121)
	(5174.000,158.000)

\path(5174,158)	(5227.210,162.121)
	(5280.000,176.000)

\path(5280,176)	(5315.000,211.000)

\path(5932,1341)	(5967.000,1306.000)

\path(5967,1306)	(6020.020,1292.121)
	(6074.000,1288.000)

\path(6074,1288)	(6127.210,1292.121)
	(6180.000,1306.000)

\path(6180,1306)	(6215.000,1341.000)

\path(7207,1399)	(7260.000,1346.000)

\path(7260,1346)	(7295.001,1333.946)
	(7339.129,1325.766)
	(7383.442,1321.204)
	(7419.000,1320.000)

\path(7419,1320)	(7455.007,1321.204)
	(7499.574,1325.766)
	(7543.854,1333.946)
	(7579.000,1346.000)

\path(7579,1346)	(7631.000,1399.000)

\path(6157,310)	(6210.000,257.000)

\path(6210,257)	(6245.001,244.946)
	(6289.129,236.766)
	(6333.442,232.204)
	(6369.000,231.000)

\path(6369,231)	(6405.007,232.204)
	(6449.574,236.766)
	(6493.854,244.946)
	(6529.000,257.000)

\path(6529,257)	(6581.000,310.000)

\path(6309,822)	(6361.797,761.080)
	(6397.000,734.000)

\path(6397,734)	(6455.097,713.766)
	(6528.529,700.023)
	(6602.446,692.268)
	(6662.000,690.000)

\path(6662,690)	(6721.554,692.268)
	(6795.471,700.023)
	(6868.903,713.766)
	(6927.000,734.000)

\path(6927,734)	(6962.206,761.080)
	(7015.000,822.000)

\path(1432,693)	(1485.000,640.000)

\path(1485,640)	(1520.001,627.946)
	(1564.129,619.766)
	(1608.442,615.204)
	(1644.000,614.000)

\path(1644,614)	(1680.007,615.204)
	(1724.574,619.766)
	(1768.854,627.946)
	(1804.000,640.000)

\path(1804,640)	(1856.000,693.000)

\put(6842,2483){\ellipse{356}{354}}
\path(6664,2483)	(6615.847,2476.825)
	(6574.378,2470.651)
	(6508.713,2457.618)
	(6461.441,2442.525)
	(6427.000,2424.000)

\path(6427,2424)	(6375.312,2366.612)
	(6345.353,2316.318)
	(6309.000,2246.000)

\path(7019,2483)	(7067.274,2476.825)
	(7108.829,2470.651)
	(7174.561,2457.618)
	(7221.763,2442.525)
	(7256.000,2424.000)

\path(7256,2424)	(7308.090,2366.612)
	(7338.277,2316.318)
	(7375.000,2246.000)

\path(6310,4286)(6910,4286)(6910,3686)
	(6310,3686)(6310,4286)
\path(6310,3686)(6310,3386)
\path(6910,3686)(6910,3386)
\path(6309,3987)(6909,3987)
\path(6310,4286)	(6257.605,4319.531)
	(6211.223,4345.721)
	(6169.976,4364.790)
	(6132.985,4376.956)
	(6068.254,4381.463)
	(6010.000,4361.000)

\path(6010,4361)	(5964.753,4333.062)
	(5923.552,4302.390)
	(5852.847,4231.416)
	(5823.123,4190.401)
	(5797.006,4145.224)
	(5774.385,4095.528)
	(5755.150,4040.956)
	(5739.192,3981.151)
	(5726.400,3915.756)
	(5716.666,3844.414)
	(5712.910,3806.401)
	(5709.878,3766.768)
	(5707.555,3725.469)
	(5705.928,3682.460)
	(5704.982,3637.697)
	(5704.704,3591.135)
	(5705.081,3542.728)
	(5706.098,3492.434)
	(5707.743,3440.206)
	(5710.000,3386.000)

\path(6910,4286)	(6962.395,4319.531)
	(7008.777,4345.721)
	(7050.024,4364.790)
	(7087.015,4376.956)
	(7151.746,4381.463)
	(7210.000,4361.000)

\path(7210,4361)	(7255.249,4333.063)
	(7296.451,4302.393)
	(7367.159,4231.422)
	(7396.883,4190.408)
	(7423.001,4145.231)
	(7445.623,4095.536)
	(7464.858,4040.964)
	(7480.816,3981.159)
	(7493.607,3915.763)
	(7503.341,3844.421)
	(7507.096,3806.408)
	(7510.128,3766.774)
	(7512.450,3725.474)
	(7514.077,3682.465)
	(7515.022,3637.701)
	(7515.299,3591.138)
	(7514.922,3542.731)
	(7513.903,3492.435)
	(7512.258,3440.207)
	(7510.000,3386.000)

\path(4788,3447)(5009,3447)(5009,3226)
	(4788,3226)(4788,3447)
\path(4788,3226)(4788,3115)
\path(5009,3226)(5009,3115)
\path(4788,3337)(5009,3337)
\path(4788,3447)	(4722.589,3480.819)
	(4677.000,3475.000)

\path(4677,3475)	(4619.082,3427.131)
	(4583.021,3356.800)
	(4572.369,3310.574)
	(4566.200,3255.569)
	(4564.186,3190.729)
	(4564.635,3154.292)
	(4566.000,3115.000)

\path(5009,3447)	(5074.767,3480.819)
	(5120.000,3475.000)

\path(5120,3475)	(5178.188,3427.131)
	(5214.339,3356.800)
	(5224.968,3310.574)
	(5231.070,3255.569)
	(5232.971,3190.729)
	(5232.449,3154.292)
	(5231.000,3115.000)

\end{picture}
}


==> draws/TypicalCC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2359,1390)(0,-10)
\put(2100,715){\ellipse{450}{450}}
\path(600,1015)(1200,1015)(1200,415)
	(600,415)(600,1015)
\path(300,1315)(600,1015)
\path(1200,1015)(1500,1315)
\path(1200,415)(1500,115)
\path(600,415)(300,115)
\path(1875,715)(2325,715)
\path(2100,940)(2100,1315)
\path(2100,490)(2100,115)
\put(0,1240){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(0,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1575,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1575,1240){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(2175,1240){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(2175,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\end{picture}
}


==> draws/VacuumCC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2420,1256)(0,-10)
\put(608,612){\ellipse{1200}{1200}}
\put(2108,612){\ellipse{600}{900}}
\path(158,987)(608,612)(1058,987)
\path(608,612)(608,12)
\path(1808,612)(2408,612)
\path(1433,987)(1883,912)
\path(1883,312)(1133,312)
\path(908,1137)	(961.376,1167.463)
	(1008.459,1191.462)
	(1050.126,1209.215)
	(1087.258,1220.944)
	(1151.428,1227.204)
	(1208.000,1212.000)

\path(1208,1212)	(1265.377,1178.903)
	(1317.052,1135.747)
	(1361.696,1084.256)
	(1397.982,1026.150)
	(1424.584,963.150)
	(1440.172,896.977)
	(1443.420,829.354)
	(1433.000,762.000)

\path(1433,762)	(1410.875,714.085)
	(1369.516,675.457)
	(1303.649,642.601)
	(1259.877,627.238)
	(1208.000,612.000)

\end{picture}
}


==> draws/Vapor.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9847,1576)(0,-10)
\put(4203,1049){\ellipse{450}{450}}
\path(6078,1424)(6678,1424)(6678,824)
	(6078,824)(6078,1424)
\path(6078,824)(6078,524)
\path(6678,824)(6678,524)
\path(8479,1423)(9079,1423)(9079,823)
	(8479,823)(8479,1423)
\path(8479,823)(8479,523)
\path(9079,823)(9079,523)
\path(8478,1124)(9078,1124)
\path(1650,450)(1650,449)(1650,447)
	(1650,444)(1651,439)(1652,433)
	(1653,426)(1655,419)(1658,411)
	(1662,404)(1667,397)(1674,391)
	(1683,385)(1694,381)(1708,378)
	(1725,375)(1740,373)(1756,372)
	(1775,371)(1796,371)(1819,371)
	(1844,371)(1870,371)(1898,372)
	(1927,373)(1957,374)(1988,375)
	(2018,376)(2048,377)(2077,378)
	(2105,379)(2131,379)(2156,379)
	(2179,379)(2200,379)(2219,378)
	(2235,377)(2250,375)(2267,372)
	(2281,369)(2292,365)(2301,359)
	(2308,353)(2313,346)(2317,339)
	(2320,331)(2322,324)(2323,317)
	(2324,311)(2325,306)(2325,303)
	(2325,301)(2325,300)
\path(2325,300)(2325,301)(2325,303)
	(2325,306)(2326,311)(2327,317)
	(2328,324)(2330,331)(2333,339)
	(2337,346)(2342,353)(2349,359)
	(2358,365)(2369,369)(2383,372)
	(2400,375)(2415,377)(2431,378)
	(2450,379)(2471,379)(2494,379)
	(2519,379)(2545,379)(2573,378)
	(2602,377)(2632,376)(2663,375)
	(2693,374)(2723,373)(2752,372)
	(2780,371)(2806,371)(2831,371)
	(2854,371)(2875,371)(2894,372)
	(2910,373)(2925,375)(2942,378)
	(2956,381)(2967,385)(2976,391)
	(2983,397)(2988,404)(2992,411)
	(2995,419)(2997,426)(2998,433)
	(2999,439)(3000,444)(3000,447)
	(3000,449)(3000,450)
\path(3450,450)(3450,449)(3450,448)
	(3450,446)(3449,442)(3449,437)
	(3450,432)(3450,425)(3451,419)
	(3453,412)(3456,405)(3460,399)
	(3466,393)(3473,388)(3482,384)
	(3494,380)(3508,377)(3525,375)
	(3540,374)(3557,372)(3576,372)
	(3597,371)(3621,371)(3646,371)
	(3673,371)(3701,372)(3731,372)
	(3762,373)(3793,374)(3825,375)
	(3857,376)(3888,377)(3919,378)
	(3949,378)(3977,379)(4004,379)
	(4029,379)(4053,379)(4074,378)
	(4093,378)(4110,376)(4125,375)
	(4142,373)(4156,370)(4168,366)
	(4177,362)(4184,357)(4190,351)
	(4194,345)(4197,338)(4199,331)
	(4200,325)(4200,318)(4201,313)
	(4201,308)(4200,304)(4200,302)
	(4200,301)(4200,300)
\path(4200,300)(4200,301)(4200,302)
	(4200,304)(4199,308)(4199,313)
	(4200,318)(4200,325)(4201,331)
	(4203,338)(4206,345)(4210,351)
	(4216,357)(4223,362)(4232,366)
	(4244,370)(4258,373)(4275,375)
	(4290,376)(4307,378)(4326,378)
	(4347,379)(4371,379)(4396,379)
	(4423,379)(4451,378)(4481,378)
	(4512,377)(4543,376)(4575,375)
	(4607,374)(4638,373)(4669,372)
	(4699,372)(4727,371)(4754,371)
	(4779,371)(4803,371)(4824,372)
	(4843,372)(4860,374)(4875,375)
	(4892,377)(4906,380)(4918,384)
	(4927,388)(4934,393)(4940,399)
	(4944,405)(4947,412)(4949,419)
	(4950,425)(4950,432)(4951,437)
	(4951,442)(4950,446)(4950,448)
	(4950,449)(4950,450)
\path(5400,450)(5400,449)(5399,447)
	(5398,445)(5397,442)(5396,439)
	(5395,434)(5394,430)(5394,424)
	(5394,419)(5394,413)(5396,408)
	(5398,402)(5401,397)(5406,393)
	(5412,389)(5421,385)(5431,382)
	(5443,379)(5458,377)(5475,375)
	(5492,374)(5511,373)(5532,372)
	(5556,371)(5582,371)(5609,371)
	(5639,371)(5671,371)(5704,372)
	(5739,372)(5774,373)(5810,374)
	(5846,375)(5883,376)(5919,377)
	(5955,378)(5989,378)(6023,379)
	(6055,379)(6085,379)(6114,379)
	(6140,379)(6164,378)(6187,377)
	(6207,376)(6225,375)(6254,372)
	(6278,368)(6298,362)(6314,356)
	(6328,348)(6340,340)(6350,331)
	(6358,323)(6365,315)(6369,309)
	(6373,304)(6374,301)(6375,300)
\path(6375,300)(6375,301)(6376,303)
	(6378,306)(6381,311)(6385,317)
	(6390,324)(6396,331)(6404,339)
	(6414,346)(6425,353)(6438,359)
	(6454,365)(6474,369)(6497,372)
	(6525,375)(6543,376)(6563,377)
	(6586,378)(6610,379)(6636,379)
	(6664,379)(6694,379)(6726,379)
	(6760,379)(6794,378)(6830,377)
	(6867,377)(6904,376)(6941,375)
	(6978,374)(7015,373)(7052,373)
	(7087,372)(7122,371)(7155,371)
	(7186,371)(7216,371)(7244,371)
	(7269,371)(7293,372)(7314,373)
	(7333,374)(7350,375)(7366,377)
	(7380,378)(7392,381)(7403,383)
	(7411,386)(7418,389)(7424,392)
	(7428,396)(7431,400)(7433,405)
	(7435,409)(7435,414)(7435,419)
	(7434,423)(7434,428)(7432,432)
	(7431,436)(7430,440)(7429,443)
	(7427,445)(7427,447)(7426,448)
	(7425,449)(7425,450)
\path(6078,1424)(6076,1425)(6073,1428)
	(6067,1433)(6057,1441)(6045,1450)
	(6029,1462)(6010,1476)(5990,1490)
	(5968,1504)(5946,1517)(5923,1529)
	(5901,1539)(5880,1546)(5861,1549)
	(5842,1548)(5825,1543)(5809,1534)
	(5793,1519)(5778,1499)(5768,1483)
	(5758,1464)(5747,1442)(5737,1417)
	(5726,1388)(5714,1356)(5702,1320)
	(5689,1281)(5676,1239)(5662,1193)
	(5648,1145)(5633,1094)(5618,1041)
	(5603,988)(5588,934)(5573,881)
	(5559,828)(5546,779)(5533,732)
	(5522,689)(5511,651)(5503,617)
	(5495,589)(5489,567)(5485,550)
	(5482,538)(5480,530)(5478,526)(5478,524)
\path(6678,1424)(6680,1425)(6683,1428)
	(6689,1433)(6699,1441)(6711,1450)
	(6727,1462)(6746,1476)(6766,1490)
	(6788,1504)(6810,1517)(6833,1529)
	(6855,1539)(6876,1546)(6895,1549)
	(6914,1548)(6931,1543)(6947,1534)
	(6963,1519)(6978,1499)(6988,1483)
	(6998,1464)(7009,1442)(7019,1417)
	(7030,1388)(7042,1356)(7054,1320)
	(7067,1281)(7080,1239)(7094,1193)
	(7108,1145)(7123,1094)(7138,1041)
	(7153,988)(7168,934)(7183,881)
	(7197,828)(7210,779)(7223,732)
	(7234,689)(7245,651)(7253,617)
	(7261,589)(7267,567)(7271,550)
	(7274,538)(7276,530)(7278,526)(7278,524)
\path(3978,1049)(3975,1048)(3968,1047)
	(3956,1045)(3938,1043)(3916,1039)
	(3889,1034)(3861,1029)(3831,1023)
	(3802,1017)(3775,1011)(3751,1005)
	(3729,998)(3709,991)(3693,983)
	(3678,974)(3664,964)(3652,952)
	(3639,938)(3627,922)(3614,904)
	(3601,883)(3588,861)(3576,839)
	(3564,817)(3553,797)(3544,780)
	(3537,766)(3532,757)(3529,752)(3528,749)
\path(4428,1049)(4431,1048)(4438,1047)
	(4450,1045)(4468,1043)(4490,1039)
	(4517,1034)(4546,1029)(4575,1023)
	(4604,1017)(4631,1011)(4655,1005)
	(4677,998)(4697,991)(4713,983)
	(4728,974)(4742,964)(4754,952)
	(4767,938)(4779,922)(4792,904)
	(4805,883)(4818,861)(4831,839)
	(4842,817)(4853,797)(4862,780)
	(4869,766)(4874,757)(4877,752)(4878,749)
\path(1728,899)(1729,901)(1733,906)
	(1738,915)(1746,927)(1756,941)
	(1768,958)(1781,975)(1795,991)
	(1809,1006)(1824,1019)(1840,1031)
	(1858,1040)(1878,1049)(1894,1054)
	(1911,1060)(1930,1065)(1950,1069)
	(1971,1074)(1993,1079)(2016,1084)
	(2040,1088)(2064,1093)(2089,1097)
	(2114,1101)(2139,1105)(2164,1109)
	(2188,1113)(2212,1116)(2236,1119)
	(2260,1121)(2283,1123)(2305,1124)
	(2328,1124)(2351,1124)(2373,1123)
	(2396,1121)(2420,1119)(2444,1116)
	(2468,1113)(2492,1109)(2517,1105)
	(2542,1101)(2567,1097)(2592,1093)
	(2616,1088)(2640,1084)(2663,1079)
	(2685,1074)(2706,1069)(2726,1065)
	(2745,1060)(2762,1054)(2778,1049)
	(2798,1040)(2816,1031)(2832,1019)
	(2847,1006)(2861,991)(2875,975)
	(2888,958)(2900,941)(2910,927)
	(2918,915)(2923,906)(2927,901)(2928,899)
\path(7800,450)(7800,449)(7799,447)
	(7798,445)(7797,442)(7796,439)
	(7795,434)(7794,430)(7794,424)
	(7794,419)(7794,413)(7796,408)
	(7798,402)(7801,397)(7806,393)
	(7812,389)(7821,385)(7831,382)
	(7843,379)(7858,377)(7875,375)
	(7892,374)(7911,373)(7932,372)
	(7956,371)(7982,371)(8009,371)
	(8039,371)(8071,371)(8104,372)
	(8139,372)(8174,373)(8210,374)
	(8246,375)(8283,376)(8319,377)
	(8355,378)(8389,378)(8423,379)
	(8455,379)(8485,379)(8514,379)
	(8540,379)(8564,378)(8587,377)
	(8607,376)(8625,375)(8654,372)
	(8678,368)(8698,362)(8714,356)
	(8728,348)(8740,340)(8750,331)
	(8758,323)(8765,315)(8769,309)
	(8773,304)(8774,301)(8775,300)
\path(8775,300)(8775,301)(8776,303)
	(8778,306)(8781,311)(8785,317)
	(8790,324)(8796,331)(8804,339)
	(8814,346)(8825,353)(8838,359)
	(8854,365)(8874,369)(8897,372)
	(8925,375)(8943,376)(8963,377)
	(8986,378)(9010,379)(9036,379)
	(9064,379)(9094,379)(9126,379)
	(9160,379)(9194,378)(9230,377)
	(9267,377)(9304,376)(9341,375)
	(9378,374)(9415,373)(9452,373)
	(9487,372)(9522,371)(9555,371)
	(9586,371)(9616,371)(9644,371)
	(9669,371)(9693,372)(9714,373)
	(9733,374)(9750,375)(9766,377)
	(9780,378)(9792,381)(9803,383)
	(9811,386)(9818,389)(9824,392)
	(9828,396)(9831,400)(9833,405)
	(9835,409)(9835,414)(9835,419)
	(9834,423)(9834,428)(9832,432)
	(9831,436)(9830,440)(9829,443)
	(9827,445)(9827,447)(9826,448)
	(9825,449)(9825,450)
\path(8479,1423)(8477,1424)(8474,1427)
	(8468,1432)(8458,1440)(8446,1449)
	(8430,1461)(8411,1475)(8391,1489)
	(8369,1503)(8347,1516)(8324,1528)
	(8302,1538)(8281,1545)(8262,1548)
	(8243,1547)(8226,1542)(8210,1533)
	(8194,1518)(8179,1498)(8169,1482)
	(8159,1463)(8148,1441)(8138,1416)
	(8127,1387)(8115,1355)(8103,1319)
	(8090,1280)(8077,1238)(8063,1192)
	(8049,1144)(8034,1093)(8019,1040)
	(8004,987)(7989,933)(7974,880)
	(7960,827)(7947,778)(7934,731)
	(7923,688)(7912,650)(7904,616)
	(7896,588)(7890,566)(7886,549)
	(7883,537)(7881,529)(7879,525)(7879,523)
\path(9079,1423)(9081,1424)(9084,1427)
	(9090,1432)(9100,1440)(9112,1449)
	(9128,1461)(9147,1475)(9167,1489)
	(9189,1503)(9211,1516)(9234,1528)
	(9256,1538)(9277,1545)(9296,1548)
	(9315,1547)(9332,1542)(9348,1533)
	(9364,1518)(9379,1498)(9389,1482)
	(9399,1463)(9410,1441)(9420,1416)
	(9431,1387)(9443,1355)(9455,1319)
	(9468,1280)(9481,1238)(9495,1192)
	(9509,1144)(9524,1093)(9539,1040)
	(9554,987)(9569,933)(9584,880)
	(9598,827)(9611,778)(9624,731)
	(9635,688)(9646,650)(9654,616)
	(9662,588)(9668,566)(9672,549)
	(9675,537)(9677,529)(9679,525)(9679,523)
\put(0,900){\makebox(0,0)[lb]{\smash{{\mathmode{T=\frac12}}}}}
\put(3077,900){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2476,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle Q}}}}}
\put(4351,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle P_2}}}}}
\put(6526,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle P_{4,1}}}}}}
\put(8926,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle P_{4,2}}}}}}
\put(4951,900){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7351,900){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}
}

